Qwen3 Technical Report

In this work, we present Qwen3, the latest version of the Qwen model family. Qwen3 comprises a series of large language models (LLMs) designed to advance performance, efficiency, and multilingual capabilities. The Qwen3 series includes models of both dense and Mixture-of-Expert (MoE) architectures, with parameter scales ranging from 0.6 to 235 billion. A key innovation in Qwen3 is the integration of thinking mode (for complex, multi-step reasoning) and non-thinking mode (for rapid, context-driven responses) into a unified framework. This eliminates the need to switch between different models--such as chat-optimized models (e.g., GPT-4o) and dedicated reasoning models (e.g., QwQ-32B)--and enables dynamic mode switching based on user queries or chat templates. Meanwhile, Qwen3 introduces a thinking budget mechanism, allowing users to allocate computational resources adaptively during inference, thereby balancing latency and performance based on task complexity. Moreover, by leveraging the knowledge from the flagship models, we significantly reduce the computational resources required to build smaller-scale models, while ensuring their highly competitive performance. Empirical evaluations demonstrate that Qwen3 achieves state-of-the-art results across diverse benchmarks, including tasks in code generation, mathematical reasoning, agent tasks, etc., competitive against larger MoE models and proprietary models. Compared to its predecessor Qwen2.5, Qwen3 expands multilingual support from 29 to 119 languages and dialects, enhancing global accessibility through improved cross-lingual understanding and generation capabilities. To facilitate reproducibility and community-driven research and development, all Qwen3 models are publicly accessible under Apache 2.0.

==> (inline-0) <==
\begin{tabular}{@{}clcccc@{}}
\toprule
&  & \tabincell{c}{\textbf{DeepSeek-R1} \\ \textbf{-Distill-Llama-70B}} &  \textbf{QwQ-32B} &  \tabincell{c}{\textbf{OpenAI-o3-mini} \\ (medium)} & \textbf{Qwen3-32B} \\
\midrule
& Architecture &  Dense & Dense & - & Dense \\
& \# Activated Params & 70B & 32B & - & 32B \\
& \# Total Params & 70B & 32B & - & 32B \\
\midrule
\multirow{4}{*}{\tabincell{c}{\textit{General}\\\textit{Tasks}}} & MMLU-Redux & 89.3 & \underline{90.0} & \underline{90.0} & \textbf{90.9} \\
& GPQA-Diamond & 65.2 & 65.6 & \textbf{76.8} & \underline{68.4} \\
& C-Eval & 71.8 & \textbf{88.4} & 75.1 & \underline{87.3} \\
& LiveBench {\tiny{2024-11-25}} & 54.5 & \underline{72.0} & 70.0 & \textbf{74.9} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Alignment}\\\textit{Tasks}}} & IFEval {\tiny{strict prompt}} & 79.3 & 83.9 & \textbf{91.5} & \underline{85.0} \\
& Arena-Hard & 60.6 & \underline{89.5} & 89.0 & \textbf{93.8} \\
& AlignBench v1.1 & 6.74 & \underline{8.70} & 8.38 & \textbf{8.72} \\
& Creative Writing v3 & 62.1 & \textbf{82.4} & 74.8 & \underline{81.0} \\
& WritingBench & 6.08 & \underline{7.86} & 7.52 & \textbf{7.90} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Math \& Text}\\\textit{Reasoning}}} & MATH-500 & 94.5 & \textbf{98.0} & \textbf{98.0} & \underline{97.2} \\
& AIME'24 & 70.0 & 79.5 & \underline{79.6} & \textbf{81.4} \\
& AIME'25 & 56.3 & 69.5 & \textbf{74.8} & \underline{72.9} \\
& ZebraLogic & 71.3 & 76.8 & \textbf{88.9} & \underline{88.8} \\
& AutoLogi & 83.5 & \textbf{88.1} & 86.3 & \underline{87.3} \\
\midrule
\multirow{3}{*}{\tabincell{c}{\textit{Agent \&}\\\textit{Coding}}} & BFCL v3 & 49.3 & \underline{66.4} & 64.6 & \textbf{70.3} \\
& LiveCodeBench v5 & 54.5 & 62.7 & \textbf{66.3} & \underline{65.7} \\
& CodeForces {\tiny{(Rating / Percentile)}} & 1633 / 91.4\% & \underline{1982 / 97.7\%} & \textbf{2036 / 98.1\%} & 1977 / 97.7\% \\
\midrule
\multirow{6}{*}{\tabincell{c}{\textit{Multilingual}\\\textit{Tasks}}} & Multi-IF & 57.6 & \underline{68.3} & 48.4 & \textbf{73.0} \\
& INCLUDE & 62.1 & 69.7 & \underline{73.1} & \textbf{73.7} \\
& MMMLU {\tiny{14 languages}} & 69.6 & \textbf{80.9} & 79.3 & \underline{80.6} \\
& MT-AIME2024 & 29.3 & 68.0 & \underline{73.9} & \textbf{75.0} \\
& PolyMath & 29.4 & \underline{45.9} & 38.6 & \textbf{47.4} \\
& MLogiQA & 60.3 & \underline{75.5} & 71.1 & \textbf{76.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}clcccc@{}}
\toprule
&  & \tabincell{c}{\textbf{GPT-4o-mini}\\\textbf{-2024-07-18}} & \tabincell{c}{\textbf{LLaMA-4}\\\textbf{-Scout}} & \tabincell{c}{\textbf{Qwen2.5-72B}\\\textbf{-Instruct}} & \textbf{Qwen3-32B} \\
\midrule
& Architecture & - & MoE & Dense & Dense \\
& \# Activated Params & - & 17B & 72B & 32B \\
& \# Total Params & - & 109B & 72B & 32B \\
\midrule
\multirow{4}{*}{\tabincell{c}{\textit{General}\\\textit{Tasks}}} & MMLU-Redux & 81.5 & \underline{86.3} & \textbf{86.8} & 85.7 \\
& GPQA-Diamond & 40.2 & \textbf{57.2} & 49.0 & \underline{54.6} \\
& C-Eval & 66.3 & 78.2 & \textbf{84.7} & \underline{83.3} \\
& LiveBench {\tiny{2024-11-25}} & 41.3 & 47.6 & \underline{51.4} & \textbf{59.8} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Alignment}\\\textit{Tasks}}} & IFEval {\tiny{strict prompt}} & 80.4 & \textbf{84.7} & \underline{84.1} & 83.2 \\
& Arena-Hard & 74.9 & 70.5 & \underline{81.2} & \textbf{92.8} \\
& AlignBench v1.1 & 7.81 & 7.49 & \underline{7.89} & \textbf{8.58} \\
& Creative Writing v3 & \underline{70.3} & 55.0 & 61.8 & \textbf{78.3} \\
& WritingBench & 5.98 & 5.49 & \underline{7.06} & \textbf{7.54} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Math \& Text}\\\textit{Reasoning}}} & MATH-500 & 78.2 & 82.6 & \underline{83.6} & \textbf{88.6} \\
& AIME'24 & 8.1 & \underline{28.6} & 18.9 & \textbf{31.0} \\
& AIME'25 & 8.8 & 10.0 & \underline{15.0} & \textbf{20.2} \\
& ZebraLogic & 20.1 & 24.2 & \underline{26.6} & \textbf{29.2} \\
& AutoLogi & 52.6 & 56.8 & \underline{66.1} & \textbf{78.5} \\
\midrule
\multirow{3}{*}{\tabincell{c}{\textit{Agent \&}\\\textit{Coding}}} & BFCL v3 & \textbf{64.0} & 45.4 & \underline{63.4} & 63.0 \\
& LiveCodeBench v5 & 27.9 & 29.8 & \underline{30.7} & \textbf{31.3} \\
& CodeForces {\tiny{(Rating / Percentile)}} & \underline{1113 / 52.6\%} & 981 / 43.7\% & 859 / 35.0\% & \textbf{1353 / 71.0\%} \\
\midrule
\multirow{6}{*}{\tabincell{c}{\textit{Multilingual}\\\textit{Tasks}}} & Multi-IF & 62.4 & 64.2 & \underline{65.3} & \textbf{70.7} \\
& INCLUDE & 66.0 & \textbf{74.1} & 69.6 & \underline{70.9} \\
& MMMLU {\tiny{14 languages}} & 72.1 & \textbf{77.5} & \underline{76.9} & 76.5 \\
& MT-AIME2024 & 6.0 & \underline{19.1} & 12.7 & \textbf{24.1} \\
& PolyMath & 12.0 & \underline{20.9} & 16.9 & \textbf{22.5} \\
& MLogiQA & 42.6 & 53.9 & \underline{59.3} & \textbf{62.9} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}clcccc@{}}
\toprule
&  & \tabincell{c}{\textbf{DeepSeek-R1}\\\textbf{-Distill-Qwen-32B}} & \textbf{QwQ-32B} & \textbf{Qwen3-14B} & \textbf{Qwen3-30B-A3B} \\
\midrule
& Architecture & Dense & Dense &Dense & MoE \\
& \# Activated Params & 32B & 32B  & 14B & 3B\\
& \# Total Params & 32B & 32B  & 14B & 30B \\
\midrule
\multirow{4}{*}{\tabincell{c}{\textit{General}\\\textit{Tasks}}} & MMLU-Redux & 88.2 & \textbf{90.0} & 88.6 & \underline{89.5} \\
& GPQA-Diamond & 62.1 & \underline{65.6} & 64.0 & \textbf{65.8} \\
& C-Eval & 82.2 & \textbf{88.4} & 86.2 & \underline{86.6} \\
& LiveBench {\tiny{2024-11-25}} & 45.6 & \underline{72.0} & 71.3 & \textbf{74.3} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Alignment}\\\textit{Tasks}}} & IFEval {\tiny{strict prompt}} & 72.5 & 83.9 & \underline{85.4} & \textbf{86.5} \\
& Arena-Hard & 60.8 & 89.5 & \textbf{91.7} & \underline{91.0} \\
& AlignBench v1.1 & 7.25 & \textbf{8.70} & \underline{8.56} & \textbf{8.70} \\
& Creative Writing v3 & 55.0 & \textbf{82.4} & \underline{80.3} & 79.1 \\
& WritingBench & 6.13 & \textbf{7.86} & \underline{7.80} & 7.70 \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Math \& Text}\\\textit{Reasoning}}} & MATH-500 & 94.3 & \textbf{98.0} & \underline{96.8} & \textbf{98.0} \\
& AIME'24 & 72.6 & \underline{79.5} & 79.3 & \textbf{80.4} \\
& AIME'25 & 49.6 & 69.5 & \underline{70.4} & \textbf{70.9} \\
& ZebraLogic & 69.6 & 76.8 & \underline{88.5} & \textbf{89.5} \\
& AutoLogi & 74.6 & 88.1 & \textbf{89.2} & \underline{88.7} \\
\midrule
\multirow{3}{*}{\tabincell{c}{\textit{Agent \&}\\\textit{Coding}}} & BFCL v3 & 53.5 & 66.4 & \textbf{70.4} & \underline{69.1} \\
& LiveCodeBench v5 & 54.5 & \underline{62.7} & \textbf{63.5} & 62.6 \\
& CodeForces {\tiny{(Rating / Percentile)}} & 1691 / 93.4\% & \textbf{1982 / 97.7\%} & 1766 / 95.3\% & \underline{1974 / 97.7\%} \\
\midrule
\multirow{6}{*}{\tabincell{c}{\textit{Multilingual}\\\textit{Tasks}}} & Multi-IF & 31.3 & 68.3 & \textbf{74.8} & \underline{72.2} \\
& INCLUDE & 68.0 & 69.7 & \underline{71.7} & \textbf{71.9} \\
& MMMLU {\tiny{14 languages}} & \underline{78.6} & \textbf{80.9} & 77.9 & 78.4 \\
& MT-AIME2024 & 44.6 & 68.0 & \underline{73.3} & \textbf{73.9} \\
& PolyMath & 35.1 & \underline{45.9} & 45.8 & \textbf{46.1} \\
& MLogiQA & 63.3 & \textbf{75.5} & \underline{71.1} & 70.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}clccccc@{}}
\toprule
& & \textbf{Phi-4} & \tabincell{c}{\textbf{Gemma-3}\\\textbf{-27B-IT}} & \tabincell{c}{\textbf{Qwen2.5-32B}\\\textbf{-Instruct}} & \textbf{Qwen3-14B} & \textbf{Qwen3-30B-A3B} \\
\midrule
& Architecture & Dense & Dense & Dense & Dense & MoE \\
& \# Activated Params & 14B & 27B & 32B & 14B & 3B \\
& \# Total Params & 14B & 27B & 32B & 14B & 30B \\
\midrule
\multirow{4}{*}{\tabincell{c}{\textit{General}\\\textit{Tasks}}} & MMLU-Redux & \textbf{85.3} & 82.6 & 83.9 & 82.0 & \underline{84.1} \\
& GPQA-Diamond & \textbf{56.1} & 42.4 & 49.5 & \underline{54.8} & \underline{54.8} \\
& C-Eval & 66.9 & 66.6 & 80.6 & \underline{81.0} & \textbf{82.9} \\
& LiveBench {\tiny{2024-11-25}} & 41.6 & 49.2 & 50.0 & \textbf{59.6} & \underline{59.4} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Alignment}\\\textit{Tasks}}} & IFEval {\tiny{strict prompt}} & 62.1 & 80.6 & 79.5 & \textbf{84.8} & \underline{83.7} \\
& Arena-Hard & 75.4 & \underline{86.8} & 74.5 & 86.3 & \textbf{88.0} \\
& AlignBench v1.1 & 7.61 & 7.80 & 7.71 & \underline{8.52} & \textbf{8.55} \\
& Creative Writing v3 & 51.2 & \textbf{82.0} & 54.6 & \underline{73.1} & 68.1 \\
& WritingBench & 5.73 & \underline{7.22} & 5.90 & \textbf{7.24} & \underline{7.22} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Math \& Text}\\\textit{Reasoning}}} & MATH-500 & 80.8 & \textbf{90.0} & 84.6 & \textbf{90.0} & \underline{89.8} \\
& AIME'24 & 22.9 & \underline{32.6} & 18.8 & 31.7 & \textbf{32.8} \\
& AIME'25 & 17.3 & \textbf{24.0} & 12.8 & \underline{23.3} & 21.6 \\
& ZebraLogic & 32.3 & 24.6 & 26.1 & \underline{33.0} & \textbf{33.2} \\
& AutoLogi & 66.2 & 64.2 & 65.5 & \textbf{82.0} & \underline{81.5} \\
\midrule
\multirow{3}{*}{\tabincell{c}{\textit{Agent \&}\\\textit{Coding}}} & BFCL v3 & 47.0 & 59.1 & \textbf{62.8} & \underline{61.5} & 58.6 \\
& LiveCodeBench v5 & 25.2 & 26.9 & 26.4 & \underline{29.0} & \textbf{29.8} \\
& CodeForces {\tiny{(Rating / Percentile)}} & \textbf{1280 / 65.3\%} & 1063 / 49.3\% & 903 / 38.2\% & 1200 / 58.6\% & \underline{1267 / 64.1\%} \\
\midrule
\multirow{6}{*}{\tabincell{c}{\textit{Multilingual}\\\textit{Tasks}}} & Multi-IF & 49.5 & 69.8 & 63.2 & \textbf{72.9} & \underline{70.8} \\
& INCLUDE & 65.3 & \textbf{71.4} & 67.5 & \underline{67.8} & \underline{67.8} \\
& MMMLU {\tiny{14 languages}} & \underline{74.7} & \textbf{76.1} & 74.2 & 72.6 & 73.8 \\
& MT-AIME2024 & 13.1 & 23.0 & 15.3 & \underline{23.2} & \textbf{24.6} \\
& PolyMath & 17.4 & 20.3 & 18.3 & \underline{22.0} & \textbf{23.3} \\
& MLogiQA & 53.1 & \underline{58.5} & 58.0 & \textbf{58.9} & 53.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}clcccc@{}}
\toprule
& & \tabincell{c}{\textbf{DeepSeek-R1}\\\textbf{-Distill-Qwen-14B}} & \tabincell{c}{\textbf{DeepSeek-R1}\\\textbf{-Distill-Qwen-32B}} & \textbf{Qwen3-4B} & \textbf{Qwen3-8B} \\
\midrule
& Architecture & Dense & Dense & Dense & Dense \\
& \# Activated Params & 14B & 32B & 4B & 8B \\
& \# Total Params & 14B & 32B & 4B & 8B \\
\midrule
\multirow{4}{*}{\tabincell{c}{\textit{General}\\\textit{Tasks}}} & MMLU-Redux & 84.1 & \textbf{88.2} & 83.7 & \underline{87.5} \\
& GPQA-Diamond & 59.1 & \textbf{62.1} & 55.9 & \underline{62.0} \\
& C-Eval & 78.1 & \underline{82.2} & 77.5 & \textbf{83.4} \\
& LiveBench {\tiny{2024-11-25}} & 52.3 & 45.6 & \underline{63.6} & \textbf{67.1} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Alignment}\\\textit{Tasks}}} & IFEval {\tiny{strict prompt}} & 72.6 & 72.5 & \underline{81.9} & \textbf{85.0} \\
& Arena-Hard & 48.0 & 60.8 & \underline{76.6} & \textbf{85.8} \\
& AlignBench v1.1 & 7.43 & 7.25 & \underline{8.30} & \textbf{8.46} \\
& Creative Writing v3 & 54.2 & 55.0 & \underline{61.1} & \textbf{75.0} \\
& WritingBench & 6.03 & 6.13 & \underline{7.35} & \textbf{7.59} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Math \& Text}\\\textit{Reasoning}}} & MATH-500 & 93.9 & 94.3 & \underline{97.0} & \textbf{97.4} \\
& AIME'24 & 69.7 & 72.6 & \underline{73.8} & \textbf{76.0} \\
& AIME'25 & 44.5 & 49.6 & \underline{65.6} & \textbf{67.3} \\
& ZebraLogic & 59.1 & 69.6 & \underline{81.0} & \textbf{84.8} \\
& AutoLogi & 78.6 & 74.6 & \underline{87.9} & \textbf{89.1} \\
\midrule
\multirow{3}{*}{\tabincell{c}{\textit{Agent \&}\\\textit{Coding}}} & BFCL v3 & 49.5 & 53.5 & \underline{65.9} & \textbf{68.1} \\
& LiveCodeBench v5 & 45.5 & \underline{54.5} & 54.2 & \textbf{57.5} \\
& CodeForces {\tiny{(Rating / Percentile)}} & 1574 / 89.1\% & \underline{1691 / 93.4\%} & 1671 / 92.8\% & \textbf{1785 / 95.6\%} \\
\midrule
\multirow{6}{*}{\tabincell{c}{\textit{Multilingual}\\\textit{Tasks}}} & Multi-IF & 29.8 & 31.3 & \underline{66.3} & \textbf{71.2} \\
& INCLUDE & 59.7 & \textbf{68.0} & 61.8 & \underline{67.8} \\
& MMMLU {\tiny{14 languages}} & 73.8 & \textbf{78.6} & 69.8 & \underline{74.4} \\
& MT-AIME2024 & 33.7 & 44.6 & \underline{60.7} & \textbf{65.4} \\
& PolyMath & 28.6 & 35.1 & \underline{40.0} & \textbf{42.7} \\
& MLogiQA & 53.6 & 63.3 & \underline{65.9} & \textbf{69.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}clcccccc@{}}
\toprule
& & \tabincell{c}{\textbf{LLaMA-3.1-8B}\\\textbf{-Instruct}} & \tabincell{c}{\textbf{Gemma-3}\\\textbf{-12B-IT}} & \tabincell{c}{\textbf{Qwen2.5-7B}\\\textbf{-Instruct}} & \tabincell{c}{\textbf{Qwen2.5-14B}\\\textbf{-Instruct}} & \textbf{Qwen3-4B} & \textbf{Qwen3-8B} \\
\midrule
& Architecture & Dense & Dense & Dense & Dense & Dense & Dense \\
& \# Activated Params & 8B & 12B & 7B & 14B & 4B & 8B\\
& \# Total Params & 8B & 12B & 7B & 14B & 4B & 8B\\
%\midrule
%\multicolumn{7}{c}{\textit{General Tasks}} \\
\midrule
\multirow{4}{*}{\tabincell{c}{\textit{General}\\\textit{Tasks}}} & MMLU-Redux & 61.7 & 77.8 & 75.4 & \textbf{80.0} & 77.3 & \underline{79.5} \\
& GPQA-Diamond & 32.8 & 40.9 & 36.4 & \textbf{45.5} & \underline{41.7} & 39.3 \\
& C-Eval & 52.0 & 61.1 & 76.2 & \textbf{78.0} & 72.2 & \underline{77.9} \\
& LiveBench {\tiny{2024-11-25}} & 26.0 & 43.7 & 34.9 & 42.2 & \underline{48.4} & \textbf{53.5} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Alignment}\\\textit{Tasks}}} & IFEval {\tiny{strict prompt}} & 75.0 & 80.2 & 71.2 & 81.0 & \underline{81.2} & \textbf{83.0} \\
& Arena-Hard & 30.1 & \textbf{82.6} & 52.0 & 68.3 & 66.2 & \underline{79.6} \\
& AlignBench v1.1 & 6.01 & 7.77 & 7.27 & 7.67 & \underline{8.10} & \textbf{8.38} \\
& Creative Writing v3 & 52.8 & \textbf{79.9} & 49.8 & 55.8 & 53.6 & \underline{64.5} \\
& WritingBench & 4.57 & \underline{7.05} & 5.82 & 5.93 & 6.85 & \textbf{7.15} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Math \& Text}\\\textit{Reasoning}}} & MATH-500 & 54.8 & \underline{85.6} & 77.6 & 83.4 & 84.8 & \textbf{87.4} \\
& AIME'24 & 6.3 & 22.4 & 9.1 & 15.2 & \underline{25.0} & \textbf{29.1} \\
& AIME'25 & 2.7 & 18.8 & 12.1 & 13.6 & \underline{19.1} & \textbf{20.9} \\
& ZebraLogic & 12.8 & 17.8 & 12.0 & 19.7 & \textbf{35.2} & \underline{26.7} \\
& AutoLogi & 30.9 & 58.9 & 42.9 & 57.4 & \underline{76.3} & \textbf{76.5} \\
\midrule
\multirow{3}{*}{\tabincell{c}{\textit{Agent \&}\\\textit{Coding}}} & BFCL v3 & 49.6 & 50.6 & 55.8 & \underline{58.7} & 57.6 & \textbf{60.2} \\
& LiveCodeBench v5 & 10.8 & \textbf{25.7} & 14.4 & 21.9 & 21.3 & \underline{22.8} \\
& CodeForces {\tiny{(Rating / Percentile)}} & 473 / 14.9\% & 462 / 14.7\% & 191 / 0.0\% & \underline{904 / 38.3\%} & 842 / 33.7\% & \textbf{1110 / 52.4\%} \\
\midrule
\multirow{6}{*}{\tabincell{c}{\textit{Multilingual}\\\textit{Tasks}}} & Multi-IF & 52.1 & \underline{65.6} & 47.7 & 55.5 & 61.3 & \textbf{69.2} \\
& INCLUDE & 34.0 & \textbf{65.3} & 53.6 & \underline{63.5} & 53.8 & 62.5 \\
& MMMLU {\tiny{14 languages}} & 44.4 & \underline{70.0} & 61.4 & \textbf{70.3} & 61.7 & 66.9 \\
& MT-AIME2024 & 0.4 & \textbf{16.7} & 5.5 & 8.5 & 13.9 & \underline{16.6} \\
& PolyMath & 5.8 & \underline{17.6} & 11.9 & 15.0 & 16.6 & \textbf{18.8} \\
& MLogiQA & 41.9 & \textbf{54.5} & 49.5 & 51.3 & 49.9 & \underline{51.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}clcccc@{}}
\toprule
&  & \tabincell{c}{\textbf{DeepSeek-R1}\\\textbf{-Distill-Qwen-1.5B}} & \tabincell{c}{\textbf{DeepSeek-R1}\\\textbf{-Distill-Llama-8B}} & \textbf{Qwen3-0.6B} & \textbf{Qwen3-1.7B} \\
\midrule
& Architecture & Dense & Dense & Dense & Dense \\
& \# Activated Params & 1.5B & 8B & 0.6B & 1.7B \\
& \# Total Params & 1.5B & 8B & 0.6B & 1.7B \\
\midrule
\multirow{4}{*}{\tabincell{c}{\textit{General}\\\textit{Tasks}}} & MMLU-Redux & 45.4 & \underline{66.4} & 55.6 & \textbf{73.9} \\
& GPQA-Diamond & 33.8 & \textbf{49.0} & 27.9 & \underline{40.1} \\
& C-Eval & 27.1 & \underline{50.4} & \underline{50.4} & \textbf{68.1} \\
& LiveBench {\tiny{2024-11-25}} & 24.9 & \underline{40.6} & 30.3 & \textbf{51.1} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Alignment}\\\textit{Tasks}}} & IFEval {\tiny{strict prompt}} & 39.9 & 59.0 & \underline{59.2} & \textbf{72.5} \\
& Arena-Hard & 4.5 & \underline{17.6} & 8.5 & \textbf{43.1} \\
& AlignBench v1.1 & 5.00 & \underline{6.24} & 6.10 & \textbf{7.60} \\
& Creative Writing v3 & 16.4 & \textbf{51.1} & 30.6 & \underline{48.0} \\
& WritingBench & 4.03 & 5.42 & \underline{5.61} & \textbf{7.02} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Math \& Text}\\\textit{Reasoning}}} & MATH-500 & 83.9 & \underline{89.1} & 77.6 & \textbf{93.4} \\
& AIME'24 & 28.9 & \textbf{50.4} & 10.7 & \underline{48.3} \\
& AIME'25 & 22.8 & \underline{27.8} & 15.1 & \textbf{36.8} \\
& ZebraLogic & 4.9 & \underline{37.1} & 30.3 & \textbf{63.2} \\
& AutoLogi & 19.1 & \underline{63.4} & 61.6 & \textbf{83.2} \\
\midrule
\multirow{2}{*}{\tabincell{c}{\textit{Agent \&}\\\textit{Coding}}} & BFCL v3 & 14.0 & 21.5 & \underline{46.4} & \textbf{56.6} \\
& LiveCodeBench v5 & 13.2 & \textbf{42.5} & 12.3 & \underline{33.2} \\
\midrule
\multirow{6}{*}{\tabincell{c}{\textit{Multilingual}\\\textit{Tasks}}} & Multi-IF & 13.3 & 27.0 & \underline{36.1} & \textbf{51.2} \\
& INCLUDE & 21.9 & 34.5 & \underline{35.9} & \textbf{51.8} \\
& MMMLU {\tiny{14 languages}} & 27.3 & 40.1 & \underline{43.1} & \textbf{59.1} \\
& MT-AIME2024 & 12.4 & \underline{13.2} & 7.8 & \textbf{36.1} \\
& PolyMath & \underline{14.5} & 10.8 & 11.4 & \textbf{25.2} \\
& MLogiQA & 29.0 & 32.8 & \underline{40.9} & \textbf{56.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}clccccccc@{}}
\toprule
 & & \tabincell{c}{\textbf{Gemma-3}\\\textbf{-1B-IT}} & \textbf{Phi-4-mini} & \tabincell{c}{\textbf{Qwen2.5-1.5B}\\\textbf{-Instruct}} & \tabincell{c}{\textbf{Qwen2.5-3B}\\\textbf{-Instruct}} & \textbf{Qwen3-0.6B} & \textbf{Qwen3-1.7B} \\
\midrule
& Architecture  & Dense & Dense & Dense & Dense & Dense & Dense \\
& \# Activated Params  & 1.0B & 3.8B & 1.5B & 3.1B & 0.6B & 1.7B\\
& \# Total Params & 1.0B & 3.8B & 1.5B & 3.1B & 0.6B & 1.7B\\
\midrule
\multirow{4}{*}{\tabincell{c}{\textit{General}\\\textit{Tasks}}} & MMLU-Redux & 33.3 & \textbf{67.9} & 50.7 & \underline{64.4} & 44.6 & \underline{64.4} \\
& GPQA-Diamond & 19.2 & 25.2 & \underline{29.8} & \textbf{30.3} & 22.9 & 28.6 \\
& C-Eval & 28.5 & 40.0 & 53.3 & \textbf{68.2} & 42.6 & \underline{61.0} \\
& LiveBench {\tiny{2024-11-25}} & 14.4 & \underline{25.3} & 18.0 & 23.8 & 21.8 & \textbf{35.6} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Alignment}\\\textit{Tasks}}} & IFEval {\tiny{strict prompt}} & 54.5 & \textbf{68.6} & 42.5 & 58.2 & 54.5 & \underline{68.2} \\
& Arena-Hard & 17.8 & \underline{32.8} & 9.0 & 23.7 & 6.5 & \textbf{36.9} \\
& AlignBench v1.1 & 5.3 & 6.00 & 5.60 & \underline{6.49} & 5.60 & \textbf{7.20} \\
& Creative Writing v3 & \textbf{52.8} & 10.3 & 31.5 & 42.8 & 28.4 & \underline{43.6} \\
& WritingBench & 5.18 & 4.05 & 4.67 & \underline{5.55} & 5.13 & \textbf{6.54} \\
\midrule
\multirow{5}{*}{\tabincell{c}{\textit{Math \& Text}\\\textit{Reasoning}}} & MATH-500 & 46.4 & \underline{67.6} & 55.0 & 67.2 & 55.2 & \textbf{73.0} \\
& AIME'24 & 0.9 & \underline{8.1} & 0.9 & 6.7 & 3.4 & \textbf{13.4} \\
& AIME'25 & 0.8 & \underline{5.3} & 0.4 & 4.2 & 2.6 & \textbf{9.8} \\
& ZebraLogic & 1.9 & 2.7 & 3.4 & \underline{4.8} & 4.2 & \textbf{12.8} \\
& AutoLogi & 16.4 & 28.8 & 22.5 & 29.9 & \underline{37.4} & \textbf{59.8} \\
\midrule
\multirow{2}{*}{\tabincell{c}{\textit{Agent \&}\\\textit{Coding}}} & BFCL v3 & 16.3 & 31.3 & 47.8 & \underline{50.4} & 44.1 & \textbf{52.2} \\
& LiveCodeBench v5 & 1.8 & \underline{10.4} & 5.3 & 9.2 & 3.6 & \textbf{11.6} \\
\midrule
\multirow{6}{*}{\tabincell{c}{\textit{Multilingual}\\\textit{Tasks}}} & Multi-IF & 32.8 & \underline{40.5} & 20.2 & 32.3 & 33.3 & \textbf{44.7} \\
& INCLUDE & 32.7 & \textbf{43.8} & 33.1 & \textbf{43.8} & 34.4 & \underline{42.6} \\
& MMMLU {\tiny{14 languages}} & 32.5 & \underline{51.4} & 40.4 & \textbf{51.8} & 37.1 & 48.3 \\
& MT-AIME2024 & 0.2 & 0.9 & 0.7 & \underline{1.6} & 1.5 & \textbf{4.9} \\
& PolyMath & 3.5 & 6.7 & 5.0 & \underline{7.3} & 4.6 & \textbf{10.3} \\
& MLogiQA & 31.8 & 39.5 & \underline{40.9} & 39.5 & 37.3 & \textbf{41.1} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{clccccccc}
\toprule
 & Model & Multi-IF & MLogiQA & INCLUDE & MMMLU & MT-AIME24 & PolyMath & Average \\
\midrule
\multirow{10}{*}{\tabincell{c}{\textit{Thinking}\\\textit{Mode}}} & Gemini2.5-Pro & \textbf{80.1} & 70.0 & \textbf{96.4} & \textbf{88.7} & \textbf{90.0} & \underline{54.4} & \textbf{79.9} \\
 & QwQ-32B & 70.0 & \underline{75.0} & 81.8 & 84.5 & 76.7 & 52.2 & 73.4 \\
 & \textbf{Qwen3-235B-A22B} & 74.2 & \textbf{76.2} & 89.1 & \underline{86.7} & \underline{86.7} & \textbf{57.3} & \underline{78.4} \\
 & \textbf{Qwen3-32B} & 74.7 & 68.8 & \underline{90.9} & 82.8 & 76.7 & 51.8 & 74.3 \\
 & \textbf{Qwen3-30B-A3B} & 74.9 & 71.2 & 80.0 & 81.9 & 76.7 & 48.5 & 72.2 \\
 & \textbf{Qwen3-14B} & \underline{76.2} & 67.5 & 83.6 & 81.1 & 73.3 & 50.3 & 72.0 \\
 & \textbf{Qwen3-8B} & 74.1 & 70.0 & 78.2 & 79.2 & 70.0 & 43.7 & 69.2 \\
 & \textbf{Qwen3-4B} & 69.1 & 68.8 & 72.7 & 75.7 & 66.7 & 42.3 & 65.9 \\
 & \textbf{Qwen3-1.7B} & 56.0 & 55.0 & 72.7 & 64.5 & 46.7 & 30.2 & 54.2 \\
 & \textbf{Qwen3-0.6B} & 39.2 & 42.5 & 54.5 & 48.8 & 13.3 & 14.3 & 35.4 \\
\midrule
\multirow{11}{*}{\tabincell{c}{\textit{Non-thinking}\\\textit{Mode}}} & GPT-4o-2024-1120 & 67.5 & 52.5 & \textbf{89.1} & \underline{80.6} & 10.0 & 15.5 & 52.5 \\
 & Gemma-3-27b-IT & \underline{73.5} & 57.5 & \textbf{89.1} & 77.7 & 30.0 & 22.4 & 58.4 \\
 & Qwen2.5-72B-Instruct & 66.7 & 61.3 & 80.0 & 80.1 & 20.0 & 18.8 & 54.5 \\
 & \textbf{Qwen3-235B-A22B} & 71.7 & \textbf{66.2} & 83.6 & \textbf{83.7} & \underline{33.3} & \textbf{29.5} & \textbf{61.3} \\
 & \textbf{Qwen3-32B} & 72.1 & \underline{65.0} & 83.6 & 80.4 & 26.7 & 24.7 & 58.8 \\
 & \textbf{Qwen3-30B-A3B} & 72.1 & 53.8 & \underline{85.5} & 78.3 & \underline{33.3} & \underline{25.0} & 58.0 \\
 & \textbf{Qwen3-14B} & \textbf{76.2} & 63.7 & 78.2 & 77.4 & \textbf{40.0} & \underline{25.0} & \underline{60.1} \\
 & \textbf{Qwen3-8B} & 73.1 & 50.0 & 80.0 & 73.7 & 16.7 & 21.3 & 52.5 \\
 & \textbf{Qwen3-4B} & 65.8 & 50.0 & 60.0 & 68.3 & 13.3 & 17.3 & 45.8 \\
 & \textbf{Qwen3-1.7B} & 47.9 & 43.8 & 50.9 & 54.3 & 10.0 & 11.6 & 36.4 \\
 & \textbf{Qwen3-0.6B} & 35.5 & 37.5 & 43.6 & 39.5 & 3.3 & 5.8 & 27.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
 & Model & Multi-IF & MLogiQA & INCLUDE & MMMLU & MT-AIME24 & PolyMath & Average \\
\midrule
\multirow{10}{*}{\tabincell{c}{\textit{Thinking}\\\textit{Mode}}} & Gemini2.5-Pro & \textbf{80.5} & 73.8 & \textbf{85.7} & \textbf{88.3} & 80.0 & \underline{52.8} & \underline{76.8} \\
 & QwQ-32B & 72.4 & \underline{78.8} & 76.2 & 84.0 & 80.0 & 49.4 & 73.5 \\
 & \textbf{Qwen3-235B-A22B} & 77.3 & \underline{78.8} & \textbf{85.7} & \underline{86.6} & \textbf{86.7} & \textbf{57.4} & \textbf{78.8} \\
 & \textbf{Qwen3-32B} & 76.7 & \textbf{81.2} & 76.2 & 82.1 & \underline{83.3} & 47.1 & 74.4 \\
 & \textbf{Qwen3-30B-A3B} & 75.2 & 67.5 & \underline{83.3} & 81.0 & 76.7 & 46.9 & 71.8 \\
 & \textbf{Qwen3-14B} & \underline{77.6} & 71.2 & 73.8 & 80.4 & 73.3 & 44.2 & 70.1 \\
 & \textbf{Qwen3-8B} & 73.8 & 66.2 & \textbf{85.7} & 77.9 & 70.0 & 45.3 & 69.8 \\
 & \textbf{Qwen3-4B} & 71.3 & 63.7 & 71.4 & 74.5 & 66.7 & 40.2 & 64.6 \\
 & \textbf{Qwen3-1.7B} & 52.6 & 56.2 & 54.8 & 64.8 & 60.0 & 28.7 & 52.8 \\
 & \textbf{Qwen3-0.6B} & 36.1 & 48.8 & 47.6 & 48.4 & 6.7 & 14.0 & 33.6 \\
\midrule
\multirow{11}{*}{\tabincell{c}{\textit{Non-thinking}\\\textit{Mode}}} & GPT-4o-2024-1120 & 67.8 & 56.2 & \underline{85.7} & \textbf{81.8} & 10.0 & 15.3 & 52.8 \\
 & Gemma-3-27b-IT & 73.9 & 57.5 & 73.8 & 78.3 & 23.3 & 21.5 & 54.7 \\
 & Qwen2.5-72B-Instruct & 72.1 & 55.0 & 81.0 & 80.2 & 26.7 & 15.7 & 55.1 \\
 & \textbf{Qwen3-235B-A22B} & 73.2 & \textbf{65.0} & \textbf{88.1} & \underline{81.1} & \textbf{36.7} & \textbf{28.1} & \textbf{62.0} \\
 & \textbf{Qwen3-32B} & \underline{75.8} & 60.0 & 73.8 & 79.5 & 30.0 & 23.0 & 57.0 \\
 & \textbf{Qwen3-30B-A3B} & 75.6 & 52.5 & 69.0 & 77.9 & 26.7 & \underline{27.3} & 54.8 \\
 & \textbf{Qwen3-14B} & \textbf{78.4} & \underline{63.7} & 73.8 & 75.1 & \underline{33.3} & 24.4 & \underline{58.1} \\
 & \textbf{Qwen3-8B} & 71.9 & 52.5 & 71.4 & 71.7 & 20.0 & 21.4 & 51.5 \\
 & \textbf{Qwen3-4B} & 64.2 & 47.5 & 61.9 & 67.6 & 20.0 & 19.2 & 46.7 \\
 & \textbf{Qwen3-1.7B} & 46.1 & 43.8 & 64.3 & 53.2 & 3.3 & 11.6 & 37.0 \\
 & \textbf{Qwen3-0.6B} & 32.8 & 35.0 & 38.1 & 39.4 & 6.7 & 4.6 & 26.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccccc}
\toprule
 & Model & Multi-IF & MLogiQA & INCLUDE & MMMLU & MT-AIME24 & PolyMath & Average \\
\midrule
\multirow{10}{*}{\tabincell{c}{\textit{Thinking}\\\textit{Mode}}} & Gemini2.5-Pro & \textbf{80.5} & 73.8 & \textbf{83.9} & \textbf{88.9} & 73.3 & 52.2 & \underline{75.4} \\
 & QwQ-32B & 70.5 & 70.0 & \underline{80.4} & 84.0 & 80.0 & 48.7 & 72.3 \\
 & \textbf{Qwen3-235B-A22B} & 73.6 & \textbf{78.8} & 78.6 & \underline{86.2} & \textbf{86.7} & \textbf{58.3} & \textbf{77.0} \\
 & \textbf{Qwen3-32B} & 74.1 & \underline{76.2} & 76.8 & 82.6 & 80.0 & \underline{52.4} & 73.7 \\
 & \textbf{Qwen3-30B-A3B} & 76.1 & 71.2 & 71.4 & 81.0 & 76.7 & 49.3 & 71.0 \\
 & \textbf{Qwen3-14B} & \underline{77.3} & 68.8 & 75.0 & 81.6 & \underline{83.3} & 46.7 & 72.1 \\
 & \textbf{Qwen3-8B} & 73.9 & 67.5 & 75.0 & 78.6 & 56.7 & 44.8 & 66.1 \\
 & \textbf{Qwen3-4B} & 70.6 & 62.5 & 71.4 & 75.1 & 73.3 & 44.2 & 66.2 \\
 & \textbf{Qwen3-1.7B} & 55.6 & 60.0 & 53.6 & 64.6 & 46.7 & 28.2 & 51.4 \\
 & \textbf{Qwen3-0.6B} & 38.7 & 33.8 & 42.9 & 47.5 & 10.0 & 12.7 & 30.9 \\
\midrule
\multirow{11}{*}{\tabincell{c}{\textit{Non-thinking}\\\textit{Mode}}} & GPT-4o-2024-1120 & 66.8 & 57.5 & \underline{78.6} & 80.7 & 10.0 & 15.0 & 51.4 \\
 & Gemma-3-27b-IT & \underline{72.9} & 55.0 & 75.0 & 77.1 & \textbf{33.3} & 20.9 & 55.7 \\
 & Qwen2.5-72B-Instruct & 68.8 & 55.0 & 71.4 & \underline{82.2} & 23.3 & 11.3 & 52.0 \\
 & \textbf{Qwen3-235B-A22B} & 72.5 & \textbf{67.5} & \textbf{82.1} & \textbf{83.5} & \textbf{33.3} & \textbf{28.3} & \textbf{61.2} \\
 & \textbf{Qwen3-32B} & 71.1 & \underline{61.3} & 73.2 & 80.6 & \underline{30.0} & 23.9 & \underline{56.7} \\
 & \textbf{Qwen3-30B-A3B} & 72.3 & 47.5 & 67.9 & 77.8 & 26.7 & 24.0 & 52.7 \\
 & \textbf{Qwen3-14B} & \textbf{75.5} & 58.8 & 75.0 & 76.5 & 26.7 & \underline{25.8} & 56.4 \\
 & \textbf{Qwen3-8B} & 71.9 & 56.2 & 71.4 & 72.9 & 20.0 & 19.7 & 52.0 \\
 & \textbf{Qwen3-4B} & 66.1 & 50.0 & 73.2 & 66.7 & 10.0 & 18.1 & 47.4 \\
 & \textbf{Qwen3-1.7B} & 49.5 & 33.8 & 39.3 & 52.9 & 6.7 & 12.8 & 32.5 \\
 & \textbf{Qwen3-0.6B} & 36.6 & 37.5 & 42.9 & 37.5 & 3.3 & 5.7 & 27.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{clcccccc}
\toprule
 & Model & Multi-IF & INCLUDE & MMMLU & MT-AIME24 & PolyMath & Average \\
\midrule
\multirow{10}{*}{\tabincell{c}{\textit{Thinking}\\\textit{Mode}}} & Gemini2.5-Pro & \textbf{80.9} & \textbf{100.0} & \textbf{87.2} & \textbf{90.0} & \underline{54.1} & \textbf{82.4} \\
 & QwQ-32B & 71.2 & \underline{96.4} & 84.9 & 76.7 & 49.3 & 75.7 \\
 & \textbf{Qwen3-235B-A22B} & 73.7 & \underline{96.4} & \underline{85.7} & \underline{80.0} & \textbf{57.4} & \underline{78.6} \\
 & \textbf{Qwen3-32B} & 76.6 & 90.9 & 81.6 & \underline{80.0} & 49.7 & 75.8 \\
 & \textbf{Qwen3-30B-A3B} & 75.9 & 94.5 & 81.9 & \underline{80.0} & 48.1 & 76.1 \\
 & \textbf{Qwen3-14B} & \underline{79.0} & 94.5 & 80.2 & 70.0 & 47.0 & 74.1 \\
 & \textbf{Qwen3-8B} & 74.6 & 89.1 & 77.5 & 76.7 & 46.1 & 72.8 \\
 & \textbf{Qwen3-4B} & 69.8 & 83.6 & 74.4 & 76.7 & 44.5 & 69.8 \\
 & \textbf{Qwen3-1.7B} & 54.6 & 74.5 & 64.2 & 53.3 & 29.6 & 55.2 \\
 & \textbf{Qwen3-0.6B} & 37.8 & 45.5 & 45.9 & 6.7 & 13.3 & 29.8 \\
\midrule
\multirow{11}{*}{\tabincell{c}{\textit{Non-thinking}\\\textit{Mode}}} & GPT-4o-2024-1120 & 67.6 & \textbf{98.2} & \underline{80.7} & 13.3 & 15.2 & 55.0 \\
 & Gemma-3-27b-IT & \underline{74.6} & 90.9 & 78.4 & 23.3 & 20.5 & 57.5 \\
 & Qwen2.5-72B-Instruct & 67.2 & \underline{94.5} & \underline{80.7} & 16.7 & 16.7 & 55.2 \\
 & \textbf{Qwen3-235B-A22B} & 72.9 & 92.7 & \textbf{82.6} & \textbf{33.3} & \textbf{28.6} & \textbf{62.0} \\
 & \textbf{Qwen3-32B} & 71.4 & 92.7 & 79.5 & \underline{30.0} & 23.0 & 59.3 \\
 & \textbf{Qwen3-30B-A3B} & 73.9 & 87.3 & 77.7 & \textbf{33.3} & 24.8 & \underline{59.4} \\
 & \textbf{Qwen3-14B} & \textbf{75.8} & 89.1 & 75.7 & 26.7 & \underline{27.6} & 59.0 \\
 & \textbf{Qwen3-8B} & 72.1 & 85.5 & 72.9 & 13.3 & 23.8 & 53.5 \\
 & \textbf{Qwen3-4B} & 63.0 & 78.2 & 67.8 & 23.3 & 19.3 & 50.3 \\
 & \textbf{Qwen3-1.7B} & 46.1 & 70.9 & 53.4 & 6.7 & 11.9 & 37.8 \\
 & \textbf{Qwen3-0.6B} & 35.1 & 43.6 & 39.0 & 0.0 & 4.5 & 24.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{clcccccc}
\toprule
 & Model & MLogiQA & INCLUDE & MMMLU & MT-AIME24 & PolyMath & Average \\
\midrule
\multirow{10}{*}{\tabincell{c}{\textit{Thinking}\\\textit{Mode}}} & Gemini2.5-Pro & \underline{75.0} & \textbf{89.3} & \textbf{87.8} & 76.7 & \underline{52.6} & \textbf{76.3} \\
 & QwQ-32B & \underline{75.0} & 67.9 & 81.8 & 80.0 & 41.3 & 69.2 \\
 & \textbf{Qwen3-235B-A22B} & \textbf{80.0} & 71.4 & \underline{83.6} & 76.7 & \textbf{53.7} & \underline{73.1} \\
 & \textbf{Qwen3-32B} & 66.2 & \underline{73.2} & 80.1 & \textbf{86.7} & 47.0 & 70.6 \\
 & \textbf{Qwen3-30B-A3B} & 66.2 & 66.1 & 77.2 & \underline{83.3} & 47.3 & 68.0 \\
 & \textbf{Qwen3-14B} & 71.2 & 67.9 & 77.4 & \underline{83.3} & 46.6 & 69.3 \\
 & \textbf{Qwen3-8B} & 65.0 & 67.9 & 74.4 & 76.7 & 44.9 & 65.8 \\
 & \textbf{Qwen3-4B} & 62.5 & 55.4 & 67.7 & 66.7 & 41.2 & 58.7 \\
 & \textbf{Qwen3-1.7B} & 55.0 & 44.6 & 53.2 & 36.7 & 25.8 & 43.1 \\
 & \textbf{Qwen3-0.6B} & 40.0 & 41.1 & 38.9 & 10.0 & 11.7 & 28.3 \\
\midrule
\multirow{11}{*}{\tabincell{c}{\textit{Non-thinking}\\\textit{Mode}}} & GPT-4o-2024-1120 & 51.2 & \textbf{78.6} & \textbf{80.9} & 13.3 & 12.9 & 47.4 \\
 & Gemma-3-27b-IT & \underline{56.2} & 62.5 & 74.4 & 26.7 & 22.8 & 48.5 \\
 & Qwen2.5-72B-Instruct & \underline{56.2} & 66.1 & 77.2 & 6.7 & 14.7 & 44.2 \\
 & \textbf{Qwen3-235B-A22B} & \textbf{66.2} & 67.9 & \underline{79.5} & \textbf{40.0} & \textbf{28.2} & \textbf{56.4} \\
 & \textbf{Qwen3-32B} & 55.0 & \underline{69.6} & 75.7 & 23.3 & \underline{25.4} & \underline{49.8} \\
 & \textbf{Qwen3-30B-A3B} & 48.8 & 64.3 & 71.6 & \underline{30.0} & 22.6 & 47.5 \\
 & \textbf{Qwen3-14B} & 52.5 & 60.7 & 69.5 & 23.3 & 23.5 & 45.9 \\
 & \textbf{Qwen3-8B} & 45.0 & 58.9 & 64.6 & 13.3 & 16.4 & 39.6 \\
 & \textbf{Qwen3-4B} & 52.5 & 42.9 & 56.7 & 13.3 & 15.3 & 36.1 \\
 & \textbf{Qwen3-1.7B} & 31.2 & 37.5 & 43.6 & 3.3 & 9.4 & 25.0 \\
 & \textbf{Qwen3-0.6B} & 40.0 & 39.3 & 35.4 & 0.0 & 3.8 & 23.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{clcccccc}
\toprule
 & Model & MLogiQA & INCLUDE & MMMLU & MT-AIME24 & PolyMath & Average \\
\midrule
\multirow{10}{*}{\tabincell{c}{\textit{Thinking}\\\textit{Mode}}} & Gemini2.5-Pro & 72.5 & 74.5 & \underline{83.8} & \textbf{83.3} & \textbf{55.4} & \underline{73.9} \\
 & QwQ-32B & \underline{73.8} & 86.3 & 82.3 & 53.3 & 39.9 & 67.1 \\
 & \textbf{Qwen3-235B-A22B} & \textbf{75.0} & \textbf{94.1} & \textbf{84.8} & 73.3 & \underline{52.7} & \textbf{76.0} \\
 & \textbf{Qwen3-32B} & 70.0 & \underline{90.2} & 80.2 & \underline{76.7} & 47.7 & 73.0 \\
 & \textbf{Qwen3-30B-A3B} & 66.2 & 88.2 & 79.9 & 73.3 & 47.4 & 71.0 \\
 & \textbf{Qwen3-14B} & 68.8 & 88.2 & 79.4 & 66.7 & 45.7 & 69.8 \\
 & \textbf{Qwen3-8B} & 71.2 & 86.3 & 74.9 & 73.3 & 44.7 & 70.1 \\
 & \textbf{Qwen3-4B} & 63.7 & 80.4 & 72.5 & 53.3 & 40.7 & 62.1 \\
 & \textbf{Qwen3-1.7B} & 53.8 & 74.5 & 61.8 & 36.7 & 28.5 & 51.1 \\
 & \textbf{Qwen3-0.6B} & 47.5 & 47.1 & 45.1 & 13.3 & 14.5 & 33.5 \\
\midrule
\multirow{11}{*}{\tabincell{c}{\textit{Non-thinking}\\\textit{Mode}}} & GPT-4o-2024-1120 & 60.0 & \underline{92.2} & \textbf{81.9} & 10.0 & 12.5 & 51.3 \\
 & Gemma-3-27b-IT & \underline{66.2} & 86.3 & 76.5 & 20.0 & 17.3 & 53.3 \\
 & Qwen2.5-72B-Instruct & 55.0 & \textbf{94.1} & 77.7 & 16.7 & 17.7 & 52.2 \\
 & \textbf{Qwen3-235B-A22B} & \textbf{67.5} & \underline{92.2} & \underline{80.9} & 26.7 & \textbf{26.9} & \textbf{58.8} \\
 & \textbf{Qwen3-32B} & 58.8 & \underline{92.2} & 78.0 & 20.0 & 20.5 & \underline{53.9} \\
 & \textbf{Qwen3-30B-A3B} & 51.2 & 82.4 & 74.9 & \underline{30.0} & \underline{20.6} & 51.8 \\
 & \textbf{Qwen3-14B} & 55.0 & 84.3 & 73.8 & \textbf{33.3} & 19.8 & 53.2 \\
 & \textbf{Qwen3-8B} & 47.5 & 82.4 & 69.9 & 20.0 & 18.5 & 47.7 \\
 & \textbf{Qwen3-4B} & 46.2 & 76.5 & 64.8 & 13.3 & 15.1 & 43.2 \\
 & \textbf{Qwen3-1.7B} & 40.0 & 68.6 & 46.3 & 3.3 & 11.6 & 34.0 \\
 & \textbf{Qwen3-0.6B} & 37.5 & 37.3 & 37.9 & 3.3 & 3.7 & 23.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{clcccccc}
\toprule
 & Model & MLogiQA & INCLUDE & MMMLU & MT-AIME24 & PolyMath & Average \\
\midrule
\multirow{10}{*}{\tabincell{c}{\textit{Thinking}\\\textit{Mode}}} & Gemini2.5-Pro & \underline{75.0} & \textbf{88.0} & \textbf{85.9} & \underline{76.7} & \underline{50.0} & \textbf{75.1} \\
 & QwQ-32B & \textbf{76.2} & 72.0 & 81.8 & 60.0 & 40.0 & 66.0 \\
 & \textbf{Qwen3-235B-A22B} & 71.2 & \underline{80.0} & \underline{84.7} & \textbf{80.0} & \textbf{55.7} & \underline{74.3} \\
 & \textbf{Qwen3-32B} & 71.2 & 74.0 & 79.2 & \textbf{80.0} & 48.5 & 70.6 \\
 & \textbf{Qwen3-30B-A3B} & 68.8 & 72.0 & 78.6 & \underline{76.7} & 46.6 & 68.5 \\
 & \textbf{Qwen3-14B} & 67.5 & 74.0 & 79.6 & \underline{76.7} & 46.0 & 68.8 \\
 & \textbf{Qwen3-8B} & 60.0 & \underline{80.0} & 74.7 & \underline{76.7} & 42.3 & 66.7 \\
 & \textbf{Qwen3-4B} & 66.2 & 74.0 & 68.8 & 70.0 & 40.6 & 63.9 \\
 & \textbf{Qwen3-1.7B} & 53.8 & 66.0 & 57.8 & 43.3 & 25.2 & 49.2 \\
 & \textbf{Qwen3-0.6B} & 33.8 & 52.0 & 41.5 & 13.3 & 11.8 & 30.5 \\
\midrule
\multirow{11}{*}{\tabincell{c}{\textit{Non-thinking}\\\textit{Mode}}} & GPT-4o-2024-1120 & \textbf{63.7} & \textbf{80.0} & \textbf{80.5} & 13.3 & 12.9 & 50.1 \\
 & Gemma-3-27b-IT & 58.8 & \underline{76.0} & 75.9 & 20.0 & 18.3 & 49.8 \\
 & Qwen2.5-72B-Instruct & 58.8 & 68.0 & 76.7 & 6.7 & 17.7 & 45.6 \\
 & \textbf{Qwen3-235B-A22B} & \textbf{63.7} & \underline{76.0} & \underline{79.8} & \textbf{33.3} & \textbf{27.9} & \textbf{56.1} \\
 & \textbf{Qwen3-32B} & \underline{60.0} & 74.0 & 77.2 & \underline{26.7} & \underline{21.2} & \underline{51.8} \\
 & \textbf{Qwen3-30B-A3B} & 52.5 & 72.0 & 72.5 & 16.7 & 20.7 & 46.9 \\
 & \textbf{Qwen3-14B} & 52.5 & 68.0 & 73.3 & 20.0 & 18.7 & 46.5 \\
 & \textbf{Qwen3-8B} & 52.5 & \underline{76.0} & 66.5 & 23.3 & 16.3 & 46.9 \\
 & \textbf{Qwen3-4B} & 46.2 & 74.0 & 59.9 & 13.3 & 16.6 & 42.0 \\
 & \textbf{Qwen3-1.7B} & 48.8 & 58.0 & 46.0 & 6.7 & 9.0 & 33.7 \\
 & \textbf{Qwen3-0.6B} & 40.0 & 52.0 & 36.9 & 0.0 & 5.5 & 26.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
 & Model & INCLUDE & MMMLU & MT-AIME24 & PolyMath & Average \\
\midrule
\multirow{10}{*}{\tabincell{c}{\textit{Thinking}\\\textit{Mode}}} & Gemini2.5-Pro & \underline{80.0} & \underline{86.3} & \textbf{83.3} & \underline{51.3} & \textbf{75.2} \\
 & QwQ-32B & 76.4 & 83.7 & 73.3 & 47.3 & 70.2 \\
 & \textbf{Qwen3-235B-A22B} & \underline{80.0} & \textbf{87.2} & \underline{80.0} & \textbf{53.5} & \textbf{75.2} \\
 & \textbf{Qwen3-32B} & \underline{80.0} & 82.0 & 76.7 & 45.6 & 71.1 \\
 & \textbf{Qwen3-30B-A3B} & \textbf{81.8} & 80.4 & \underline{80.0} & 44.9 & \underline{71.8} \\
 & \textbf{Qwen3-14B} & 78.2 & 79.6 & 70.0 & 45.3 & 68.3 \\
 & \textbf{Qwen3-8B} & 72.7 & 77.7 & 70.0 & 43.8 & 66.0 \\
 & \textbf{Qwen3-4B} & 70.9 & 72.3 & 66.7 & 41.2 & 62.8 \\
 & \textbf{Qwen3-1.7B} & 63.6 & 61.2 & 36.7 & 26.8 & 47.1 \\
 & \textbf{Qwen3-0.6B} & 36.4 & 46.6 & 10.0 & 12.6 & 26.4 \\
\midrule
\multirow{11}{*}{\tabincell{c}{\textit{Non-thinking}\\\textit{Mode}}} & GPT-4o-2024-1120 & \underline{80.0} & \underline{81.1} & 10.0 & 14.7 & 46.4 \\
 & Gemma-3-27b-IT & 76.4 & 75.9 & 13.3 & 22.6 & 47.0 \\
 & Qwen2.5-72B-Instruct & 74.5 & 78.8 & 10.0 & 16.6 & 45.0 \\
 & \textbf{Qwen3-235B-A22B} & \textbf{81.8} & \textbf{81.9} & \textbf{33.3} & \textbf{27.5} & \textbf{56.1} \\
 & \textbf{Qwen3-32B} & \textbf{81.8} & 77.2 & 23.3 & 24.3 & \underline{51.6} \\
 & \textbf{Qwen3-30B-A3B} & 70.9 & 76.4 & \underline{30.0} & \underline{25.9} & 50.8 \\
 & \textbf{Qwen3-14B} & 70.9 & 74.1 & 26.7 & 24.6 & 49.1 \\
 & \textbf{Qwen3-8B} & 78.2 & 69.6 & 20.0 & 21.6 & 47.4 \\
 & \textbf{Qwen3-4B} & 67.3 & 66.5 & 13.3 & 19.0 & 41.5 \\
 & \textbf{Qwen3-1.7B} & 52.7 & 49.0 & 3.3 & 10.8 & 29.0 \\
 & \textbf{Qwen3-0.6B} & 52.7 & 40.0 & 3.3 & 5.1 & 25.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
 & Model & Multi-IF & INCLUDE & MT-AIME24 & PolyMath & Average \\
\midrule
\multirow{10}{*}{\tabincell{c}{\textit{Thinking}\\\textit{Mode}}} & Gemini2.5-Pro & \textbf{68.1} & \textbf{80.4} & 70.0 & \underline{52.3} & \underline{67.7} \\
 & QwQ-32B & 61.2 & 73.2 & \underline{76.7} & 43.6 & 63.7 \\
 & \textbf{Qwen3-235B-A22B} & 62.2 & \textbf{80.4} & \textbf{80.0} & \textbf{53.1} & \textbf{68.9} \\
 & \textbf{Qwen3-32B} & 62.5 & 73.2 & 63.3 & 46.5 & 61.4 \\
 & \textbf{Qwen3-30B-A3B} & 60.7 & \underline{76.8} & 73.3 & 45.4 & 64.0 \\
 & \textbf{Qwen3-14B} & \underline{63.6} & \textbf{80.4} & 66.7 & 46.4 & 64.3 \\
 & \textbf{Qwen3-8B} & 62.9 & 69.6 & 63.3 & 37.7 & 58.4 \\
 & \textbf{Qwen3-4B} & 52.8 & 69.6 & 56.7 & 36.6 & 53.9 \\
 & \textbf{Qwen3-1.7B} & 37.8 & 46.4 & 20.0 & 22.8 & 31.8 \\
 & \textbf{Qwen3-0.6B} & 26.4 & 46.4 & 3.3 & 7.0 & 20.8 \\
\midrule
\multirow{11}{*}{\tabincell{c}{\textit{Non-thinking}\\\textit{Mode}}} & GPT-4o-2024-1120 & 52.0 & \textbf{80.4} & 20.0 & 13.7 & 41.5 \\
 & Gemma-3-27b-IT & 57.3 & 71.4 & 23.3 & 21.6 & 43.4 \\
 & Qwen2.5-72B-Instruct & 54.1 & 67.9 & 20.0 & 13.3 & 38.8 \\
 & \textbf{Qwen3-235B-A22B} & 56.7 & \underline{75.0} & \textbf{40.0} & \textbf{26.1} & \textbf{49.4} \\
 & \textbf{Qwen3-32B} & 58.6 & 71.4 & \underline{30.0} & 23.3 & \underline{45.8} \\
 & \textbf{Qwen3-30B-A3B} & 58.0 & 73.2 & \underline{30.0} & 21.1 & 45.6 \\
 & \textbf{Qwen3-14B} & \textbf{60.3} & 71.4 & 26.7 & \underline{24.2} & 45.6 \\
 & \textbf{Qwen3-8B} & \underline{59.3} & 58.9 & 20.0 & 22.8 & 40.2 \\
 & \textbf{Qwen3-4B} & 46.1 & 58.9 & 13.3 & 17.8 & 34.0 \\
 & \textbf{Qwen3-1.7B} & 34.8 & 41.1 & 3.3 & 13.2 & 23.1 \\
 & \textbf{Qwen3-0.6B} & 25.5 & 46.4 & 0.0 & 5.8 & 19.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
 & Model & MLogiQA & INCLUDE & MT-AIME24 & PolyMath & Average \\
\midrule
\multirow{10}{*}{\tabincell{c}{\textit{Thinking}\\\textit{Mode}}} & Gemini2.5-Pro & \underline{72.5} & \textbf{89.1} & 70.0 & \underline{52.1} & \underline{70.9} \\
 & QwQ-32B & 71.2 & 69.1 & 70.0 & 49.2 & 64.9 \\
 & \textbf{Qwen3-235B-A22B} & \textbf{75.0} & \underline{87.3} & \textbf{83.3} & \textbf{55.1} & \textbf{75.2} \\
 & \textbf{Qwen3-32B} & 67.5 & 81.8 & \textbf{83.3} & 44.0 & 69.2 \\
 & \textbf{Qwen3-30B-A3B} & 68.8 & 78.2 & \underline{76.7} & 46.1 & 67.4 \\
 & \textbf{Qwen3-14B} & \underline{72.5} & 72.7 & 73.3 & 45.8 & 66.1 \\
 & \textbf{Qwen3-8B} & 65.0 & 72.7 & 73.3 & 42.9 & 63.5 \\
 & \textbf{Qwen3-4B} & 68.8 & 63.6 & 60.0 & 42.2 & 58.6 \\
 & \textbf{Qwen3-1.7B} & 52.5 & 61.8 & 30.0 & 26.9 & 42.8 \\
 & \textbf{Qwen3-0.6B} & 33.8 & 38.2 & 6.7 & 9.8 & 22.1 \\
\midrule
\multirow{11}{*}{\tabincell{c}{\textit{Non-thinking}\\\textit{Mode}}} & GPT-4o-2024-1120 & 57.5 & \underline{81.8} & 10.0 & 13.0 & 40.6 \\
 & Gemma-3-27b-IT & 52.5 & 74.5 & \underline{33.3} & 20.6 & 45.2 \\
 & Qwen2.5-72B-Instruct & 61.3 & 72.7 & 26.7 & 18.6 & 44.8 \\
 & \textbf{Qwen3-235B-A22B} & \textbf{70.0} & \textbf{83.6} & \textbf{36.7} & \textbf{27.1} & \textbf{54.4} \\
 & \textbf{Qwen3-32B} & 60.0 & \underline{81.8} & 23.3 & 21.8 & \underline{46.7} \\
 & \textbf{Qwen3-30B-A3B} & 52.5 & \underline{81.8} & 20.0 & \underline{24.7} & 44.8 \\
 & \textbf{Qwen3-14B} & \underline{63.7} & 67.3 & 20.0 & 21.6 & 43.2 \\
 & \textbf{Qwen3-8B} & 48.8 & 65.5 & 20.0 & 19.1 & 38.4 \\
 & \textbf{Qwen3-4B} & 48.8 & 65.5 & 20.0 & 19.0 & 38.3 \\
 & \textbf{Qwen3-1.7B} & 36.2 & 60.0 & 3.3 & 10.9 & 27.6 \\
 & \textbf{Qwen3-0.6B} & 30.0 & 36.4 & 3.3 & 3.9 & 18.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{clccccc}
\toprule
 & Model & INCLUDE & MMMLU & MT-AIME24 & PolyMath & Average \\
\midrule
\multirow{10}{*}{\tabincell{c}{\textit{Thinking}\\\textit{Mode}}} & Gemini2.5-Pro & 50.0 & \underline{85.6} & \textbf{86.7} & \underline{53.8} & 69.0 \\
 & QwQ-32B & 57.1 & 83.8 & 76.7 & 51.0 & 67.2 \\
 & \textbf{Qwen3-235B-A22B} & \textbf{71.4} & \textbf{86.0} & \underline{83.3} & \textbf{55.4} & \textbf{74.0} \\
 & \textbf{Qwen3-32B} & \underline{64.3} & 81.9 & \textbf{86.7} & 48.1 & \underline{70.2} \\
 & \textbf{Qwen3-30B-A3B} & \underline{64.3} & 81.9 & 80.0 & 46.6 & 68.2 \\
 & \textbf{Qwen3-14B} & 57.1 & 80.9 & 70.0 & 48.1 & 64.0 \\
 & \textbf{Qwen3-8B} & \underline{64.3} & 78.1 & 66.7 & 43.6 & 63.2 \\
 & \textbf{Qwen3-4B} & 57.1 & 74.0 & 73.3 & 43.1 & 61.9 \\
 & \textbf{Qwen3-1.7B} & \underline{64.3} & 63.4 & 36.7 & 26.8 & 47.8 \\
 & \textbf{Qwen3-0.6B} & 57.1 & 47.6 & 10.0 & 13.7 & 32.1 \\
\midrule
\multirow{11}{*}{\tabincell{c}{\textit{Non-thinking}\\\textit{Mode}}} & GPT-4o-2024-1120 & 57.1 & \underline{80.4} & 10.0 & 13.5 & 40.2 \\
 & Gemma-3-27b-IT & 57.1 & 76.1 & 26.7 & 20.2 & 45.0 \\
 & Qwen2.5-72B-Instruct & \underline{64.3} & 79.9 & 16.7 & 19.3 & 45.0 \\
 & \textbf{Qwen3-235B-A22B} & \textbf{71.4} & \textbf{81.7} & \textbf{40.0} & \textbf{25.9} & \textbf{54.8} \\
 & \textbf{Qwen3-32B} & 57.1 & 77.2 & \underline{30.0} & 21.9 & 46.6 \\
 & \textbf{Qwen3-30B-A3B} & 57.1 & 77.7 & 23.3 & \underline{25.2} & 45.8 \\
 & \textbf{Qwen3-14B} & 57.1 & 76.0 & \underline{30.0} & 24.5 & \underline{46.9} \\
 & \textbf{Qwen3-8B} & \underline{64.3} & 70.8 & 20.0 & 19.9 & 43.8 \\
 & \textbf{Qwen3-4B} & \underline{64.3} & 66.0 & 26.7 & 16.4 & 43.4 \\
 & \textbf{Qwen3-1.7B} & 42.9 & 53.2 & 10.0 & 10.6 & 29.2 \\
 & \textbf{Qwen3-0.6B} & 42.9 & 37.8 & 3.3 & 5.7 & 22.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{clcccc}
\toprule
 & Model & MLogiQA & MT-AIME24 & PolyMath & Average \\
\midrule
\multirow{10}{*}{\tabincell{c}{\textit{Thinking}\\\textit{Mode}}} & Gemini2.5-Pro & \underline{73.8} & \underline{80.0} & \underline{50.7} & \underline{68.2} \\
 & QwQ-32B & \textbf{75.0} & 60.0 & 41.3 & 58.8 \\
 & \textbf{Qwen3-235B-A22B} & \underline{73.8} & \textbf{86.7} & \textbf{53.6} & \textbf{71.4} \\
 & \textbf{Qwen3-32B} & \underline{73.8} & 76.7 & 46.9 & 65.8 \\
 & \textbf{Qwen3-30B-A3B} & 63.7 & \underline{80.0} & 45.2 & 63.0 \\
 & \textbf{Qwen3-14B} & 65.0 & 76.7 & 44.4 & 62.0 \\
 & \textbf{Qwen3-8B} & 68.8 & 70.0 & 41.3 & 60.0 \\
 & \textbf{Qwen3-4B} & 60.0 & 60.0 & 39.4 & 53.1 \\
 & \textbf{Qwen3-1.7B} & 48.8 & 33.3 & 23.7 & 35.3 \\
 & \textbf{Qwen3-0.6B} & 33.8 & 13.3 & 11.4 & 19.5 \\
\midrule
\multirow{11}{*}{\tabincell{c}{\textit{Non-thinking}\\\textit{Mode}}} & GPT-4o-2024-1120 & 52.5 & 10.0 & 11.9 & 24.8 \\
 & Gemma-3-27b-IT & 50.0 & 16.7 & 19.0 & 28.6 \\
 & Qwen2.5-72B-Instruct & \underline{58.8} & 6.7 & 17.4 & 27.6 \\
 & \textbf{Qwen3-235B-A22B} & \textbf{61.3} & \underline{23.3} & \textbf{27.6} & \textbf{37.4} \\
 & \textbf{Qwen3-32B} & \textbf{61.3} & 13.3 & 22.2 & 32.3 \\
 & \textbf{Qwen3-30B-A3B} & 50.0 & \textbf{30.0} & \underline{22.3} & \underline{34.1} \\
 & \textbf{Qwen3-14B} & 47.5 & \underline{23.3} & 22.1 & 31.0 \\
 & \textbf{Qwen3-8B} & 42.5 & 10.0 & 17.2 & 23.2 \\
 & \textbf{Qwen3-4B} & 43.8 & 13.3 & 16.1 & 24.4 \\
 & \textbf{Qwen3-1.7B} & 42.5 & 6.7 & 9.5 & 19.6 \\
 & \textbf{Qwen3-0.6B} & 37.5 & 0.0 & 3.6 & 13.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcl@{}}
\toprule
Language family & \# Langs & Language code (ISO 639-3\_ISO 15924)                                                                                                                                                                                                                                                                               \\
\midrule
Indo-European   & 40       & \begin{tabular}[c]{@{}l@{}}por\_Latn, deu\_Latn, tgk\_Cyrl, ces\_Latn, nob\_Latn, dan\_Latn, snd\_Arab, spa\_Latn, \\ isl\_Latn, slv\_Latn, eng\_Latn, ory\_Orya, hrv\_Latn, ell\_Grek, ukr\_Cyrl, pan\_Guru, \\ srp\_Cyrl, npi\_Deva, mkd\_Cyrl, guj\_Gujr, nld\_Latn, swe\_Latn, hin\_Deva, rus\_Cyrl, \\ asm\_Beng, cat\_Latn, als\_Latn, sin\_Sinh, urd\_Arab, mar\_Deva, lit\_Latn, slk\_Latn, \\ ita\_Latn, pol\_Latn, bul\_Cyrl, afr\_Latn, ron\_Latn, fra\_Latn, ben\_Beng, hye\_Armn\end{tabular}
